The X-Shooter Spectral Library (XSL): Data Release 2

We present the second data release (DR2) of the X-Shooter Spectral Library (XSL), which contains all the spectra obtained over the six semesters of that program. This release supersedes our first data release from Chen et al. 2014, with a larger number of spectra (813 observations of 666 stars) and with a more extended wavelength coverage as the data from the near-infrared arm of the X-Shooter spectrograph are now included. The DR2 spectra then consist of three segments that were observed simultaneously and, if combined, cover the range between $\sim$300 nm and $\sim$2.45 $\mu$m at a spectral resolving power close to $R=10\,000$. The spectra were corrected for instrument transmission and telluric absorption, and they were also corrected for wavelength-dependent flux-losses in 85% of the cases. On average, synthesized broad-band colors agree with those of the MILES library and of the combined IRTF and Extended IRTF libraries to within $\sim\!1$%. The scatter in these comparisons indicates typical errors on individual colors in the XSL of 2$-$4 %. The comparison with 2MASS point source photometry shows systematics of up to 5% in some colors, which we attribute mostly to zero-point or transmission curve errors and a scatter that is consistent with the above uncertainty estimates. The final spectra were corrected for radial velocity and are provided in the rest-frame (with wavelengths in air). The spectra cover a large range of spectral types and chemical compositions (with an emphasis on the red giant branch), which makes this library an asset when creating stellar population synthesis models or for the validation of near-ultraviolet to near-infrared theoretical stellar spectra across the Hertzsprung-Russell diagram.

==> (inline-0) <==
\begin{tabular}{l| lll}
\toprule\toprule
Category & Spectrum (XSL\_ID) & Star (HNAME) & Comment \\ 
\toprule
%%%%%%%%%%%%%%%%%%
% PEC
%%%%%%%%%%%%%%%%%%
\multirow{16}{1.5cm}{Peculiar}  & X0085, X0133 & HD\,96446 & He-rich \\
&X0116 & HD\,57060 & P-Cygni emission in H$\alpha$ \& HeI (1.083$\mu$m); known eclipsing binary \\
&X0190 & OGLEII\,DIA\,BUL-SC19\,2332 & O-rich mira, possible TiO emission near 1.25\,$\mu$m \citep{LanconIAU18} \\
&X0214, X0248 & HD\,190073 & Herbig Ae/Be star, numerous emission lines, \\
  & & & continuum contribution from cool component in the NIR arm \\
&X0357 & CD-69\,1618 & He-rich \\
&X0420 & SV*\,HV\,11223 & S-star signatures confirmed \citep[ZrO, 940\,nm; cf.][]{WBF83} \\
&X0424 & CL*\,NGC\,6522\,ARP\,3213 & Superimposed stars with very different velocities: \\
&& & One dominant in the UVB arm  ($cz \simeq -198~\kms$), the other \\
 && & in the NIR ($cz \simeq +30~\kms$). The UVB velocity is used for the \\
 && & barycentric correction in all arms.\\
&X0513 & CL*\,NGC\,419\,LE\,35 & C-star with contamination by nearby hotter star below 450\,nm \\   
&X0653 & HD\,172488 & Possibly He-rich \\
&X0765 & SV*\,HV\,11366 & S-star signatures confirmed \citep[ZrO, 940\,nm; cf.][]{WBF83} \\
&X0798 & SHV\,0527122-695006 & M giant with contamination by nearby hot star below 450\,nm \\
\toprule
%%%%%%%%%%%%%%%%%%
%% Spectrum good but object name / spectral type discussion
%%%%%%%%%%%%%%%%%
\multirow{8}{1.5cm}{Spectral type discussion}  &X0478, X0675 & V874\,Aql & O-rich LPV (not C-star as was stated in \citealt{Nassau57}) \\
&X0587 & IRAS\,10151-6008? & O-rich star, (not C-star as assumed in \citealt{Whitelock06}). \\
&& & We suspect Whitelock et al. observed 2MASS\,10165028-6023549, \\
&& & while we observed 2MASS\,10165173-6023466.\\
&X0660 & OGLE\,204664c4? & G8V/K0V star. This name was taken from \cite{Zoccali08}, \\
&& & but does not directly relate to the OGLE survey catalogs. \\
&& & Prefer Gaia DR2 4049054206130689024. \\
&X0876 & TU\,Car & O-rich LPV (as already suggested in \citealt{Aaronson89}), not C-star \\
\toprule
%%%%%%%%%%%%%%%%%%
%% Abnormal
%%%%%%%%%%%%%%%%%%
\multirow{15}{1.5cm}{Abnormal} & X0061 & SHV\,0525478-690944 & C star. NIR poor
below 1.3\,$\mu$m. \\
 &X0085 & HD\,96446 & Wavy NIR continuum (prefer X0133) \\ 
&X0144 & OGLEII\,DIA\,BUL-SC26\,0532 &  A few artificial waves in the VIS arm \\
& & & (residuals from stripes in raw images)\\
&X0196 & HD\,194453  & K-band continuum wavy \\
&X0208 & HD\,179821 & K-band continuum wavy \\
&X0214 & HD\,190073 & K-band continuum wavy (prefer X0248)\\
&X0221 & HD\,175640  & K-band continuum wavy \\ 
&X0237 & SHV\,0510004-692755 & A few artificial waves in the VIS arm, as for X0144. \\
&X0269 & HD\,163346 &  A few artificial waves in the VIS arm, as for X0144. \\
&X0304 & HD\,37828 & Continuum poor between 1 and 1.4\,$\mu$m (prefer X0097) \\ 
&X0338 & R~Cha & Slightly affected by saturation in the $H$-band [1600--1700 nm] \\
& & & and $K$-band  [2130--2230 nm] (NIR arm) \\
& X0450 & HD~166991 & Artifacts in $K$-band (NIR arm) \\
&X0758, X0766, X0790 & Feige\,110 & S/N ratio poor in NIR, use average \\
& X0778 & HD~11397 & Artifacts in $K$-band (NIR arm) \\
& X0834 & HD~42143 & Bad telluric correction (O$_2$) in $A$-band (VIS arm) \\
& X0878 & HD~83632 & Artifacts in $H$-band (NIR arm) \\
\toprule
%%%%%%%%%%%%%%%%%%
%% To remove
%%%%%%%%%%%%%%%%%%
\multirow{15}{1.5cm}{Deprecated} & X0008 & WX Psc & VIS: lack of signal in this wavelength range. \\
& X0020 & ISO-MCMSJ005714.4-730121 & UVB: lack of signal in this wavelength range. \\
& X0029 &  ISO-MCMS J005304.7-730409 & UVB: lack of signal in this wavelength range. \\
& X0100 & SHV 0528537-695119 & UVB: lack of signal in this wavelength range. \\
& X0130, X0131 & LHS 2065 & UVB: lack of signal in this wavelength range. \\
& X0154 & BMB 286 & UVB: lack of signal in this wavelength range. \\ 
& X0253 & OGLEII DIA BUL-SC22 1319 & UVB: lack of signal in this wavelength range. \\
& X0296 & OGLEII DIA BUL-SC13 0324 & UVB: lack of signal in this wavelength range. \\
& X0353, X0605, X0606, X0635 &  [ABC89] Cir18 & UVB: lack of signal in this wavelength range. \\

& X0429 &  V CrA & UVB: lack of signal in this wavelength range. \\
& X0457 &  OGLE-82717 & All three arms: too many different issues and identification uncertain. \\
& X0544 &  SHV 0527072-701238 & UVB: lack of signal in this wavelength range. \\
& X0574 &  [ABC89] Pup42 & UVB: lack of signal in this wavelength range. \\
& X0653 & HD\,172488 & UVB: continuum shape unreliable. \\
& X0759 &  HV\,12149 & UVB: lack of signal in this wavelength range. \\
& X0833 & HD\,39970 &  All three arms: many issues (including waviness in the UVB, \\
&& & overcorrection of the VIS O$_2$). \\
\bottomrule
\end{tabular}
\begin{longtable}[!ht]{lrrccc} 
\kill 
\caption{List of XSL observations (ordered by increasing RA)} \\
\hline \hline
Star      & RA  & DEC  & XSL\_ID & MJD & Arm missing  \\
 & (J2000)  &  (J2000)  &  & & or deprecated  \\ 
 \hline 
 \endfirsthead
 \caption[]{continued} \\
  \hline \hline
 Star      & RA  & DEC  & XSL\_ID & MJD & Arm missing  \\
\hline
 \endhead
%
%Star & RA & DEC & XSL_ID & MJD & Arm missing or deprecated 
HD 224926 & 00:01:49.45 & -03:01:39.02 & X0022 & 55112.9969 &  \\
HD 224926 & 00:01:49.45 & -03:01:39.02 & X0224 & 55410.3310 &  \\
HD 224926 & 00:01:49.45 & -03:01:39.02 & X0280 & 55457.2688 &  \\
HD 358 & 00:08:23.26 & +29:05:25.55 & X0025 & 55113.0508 &  \\
HD 1638 & 00:20:28.31 & -30:33:19.88 & X0023 & 55113.0104 &  \\
HD 1638 & 00:20:28.31 & -30:33:19.88 & X0180 & 55407.3051 &  \\
HD 1638 & 00:20:28.31 & -30:33:19.88 & X0258 & 55439.2983 &  \\
HD 1638 & 00:20:28.31 & -30:33:19.88 & X0286 & 55461.3079 &  \\
CL* NGC 121 T V8 & 00:26:48.53 & -71:32:50.47 & X0385 & 56090.3967 &  \\
CL* NGC 121 T V1 & 00:26:56.45 & -71:32:07.65 & X0411 & 56111.3201 &  \\
HD 2796 & 00:31:16.91 & -16:47:40.79 & X0418 & 56141.2564 &  \\
HD 2857 & 00:31:53.79 & -05:15:42.87 & X0024 & 55113.0304 &  \\
SV* HV 11223 & 00:32:01.60 & -73:22:34.80 & X0420 & 56143.2715 &  \\
HD 3008 & 00:33:14.31 & -10:43:42.73 & X0744 & 56485.4114 &  \\
HD 3883 & 00:41:36.04 & +24:37:44.43 & X0747 & 56487.4223 &  \\
HD 4539 & 00:47:29.22 & +09:58:55.69 & X0448 & 56149.4110 &  \\
HD 4539 & 00:47:29.22 & +09:58:55.69 & X0463 & 56156.3673 &  \\
ISO-MCMS J004900.4-732224 & 00:49:00.33 & -73:22:23.82 & X0001 & 55110.0739 &  \\
HD 4893 & 00:49:22.58 & -73:28:43.18 & X0422 & 56143.3069 &  \\
ISO-MCMS J004932.4-731753 & 00:49:32.63 & -73:17:52.46 & X0002 & 55110.0891 &  \\
ISO-MCMS J004950.3-731116 & 00:49:50.13 & -73:11:16.51 & X0003 & 55110.1110 &  \\
HD 4813 & 00:50:07.59 & -10:38:39.58 & X0096 & 55224.0629 &  \\
ISO-MCMS J005059.4-731914 & 00:50:59.32 & -73:19:13.43 & X0009 & 55110.1846 &  \\
HD 4906 & 00:51:14.05 & +18:47:25.17 & X0753 & 56488.4161 &  \\
CL* NGC 288 OCH 531 & 00:52:41.13 & -26:33:27.02 & X0756 & 56496.3553 &  \\
CL* NGC 288 OCH 531 & 00:52:41.13 & -26:33:27.02 & X0767 & 56508.3843 &  \\
ISO-MCMS J005304.7-730409 & 00:53:04.89 & -73:04:09.56 & X0029 & 55115.3045 & UVB \\
ISO-MCMS J005307.8-730747 & 00:53:07.67 & -73:07:47.77 & X0034 & 55116.1171 &  \\
ISO-MCMS J005314.8-730601 & 00:53:14.67 & -73:06:01.02 & X0030 & 55115.3294 &  \\
ISO-MCMS J005332.4-730501 & 00:53:32.76 & -73:04:58.23 & X0031 & 55115.3499 &  \\
ISO-MCMS J005422.8-730105 & 00:54:22.68 & -73:01:05.85 & X0038 & 55119.0740 &  \\
ISO-MCMS J005531.0-731018 & 00:55:30.91 & -73:10:19.00 & X0039 & 55119.0906 &  \\
CL* NGC 330 ROB A3 & 00:56:21.70 & -72:27:35.84 & X0754 & 56494.4148 &  \\
CL* NGC 330 ROB A3 & 00:56:21.70 & -72:27:35.84 & X0755 & 56495.4097 &  \\
CL* NGC 330 ROB B38 & 00:56:22.58 & -72:28:35.81 & X0757 & 56497.4088 &  \\
ISO-MCMS J005622.2-730334 & 00:56:22.81 & -73:03:33.94 & X0026 & 55114.0965 &  \\
ISO-MCMS J005644.8-731436 & 00:56:44.79 & -73:14:34.76 & X0040 & 55119.1087 &  \\
SV* HV 11366 & 00:56:54.77 & -72:14:08.44 & X0765 & 56507.3910 &  \\
ISO-MCMS J005700.7-730751 & 00:57:00.71 & -73:07:50.64 & X0012 & 55111.0699 &  \\
ISO-MCMS J005712.2-730704 & 00:57:12.15 & -73:07:04.71 & X0013 & 55111.0807 &  \\
HD 5544 & 00:57:13.04 & +00:20:32.40 & X0453 & 56154.4088 &  \\
ISO-MCMS J005714.4-730121 & 00:57:14.47 & -73:01:21.52 & X0020 & 55112.0902 & UVB \\
ISO-MCMS J005716.5-731052 & 00:57:16.50 & -73:10:52.86 & X0017 & 55111.1114 &  \\
HV 12149 & 00:58:50.17 & -72:18:35.60 & X0759 & 56504.3451 & UVB \\
\mbox{[M2002] SMC 46662} & 00:59:35.01 & -72:04:06.43 & X0005 & 55110.1339 &  \\
HD 5857 & 01:00:15.73 & +18:11:56.49 & X0526 & 56232.0780 &  \\
ISO-MCMS J010031.5-730724 & 01:00:31.51 & -73:07:23.71 & X0018 & 55111.1232 &  \\
CL* NGC 371 FTW R20 & 01:00:41.53 & -72:10:36.98 & X0041 & 55119.1279 &  \\
CL* NGC 371 LE 31 & 01:01:45.39 & -72:07:56.79 & X0505 & 56212.2311 &  \\
\mbox{[M2002] SMC 52334} & 01:01:54.19 & -71:52:18.67 & X0006 & 55110.1452 &  \\
\mbox{[M2002] SMC 55188} & 01:03:02.46 & -72:01:53.00 & X0004 & 55110.1264 &  \\
HD 6268 & 01:03:18.17 & -27:52:49.95 & X0733 & 56463.4037 &  \\
HD 6229 & 01:03:36.46 & +23:46:06.38 & X0007 & 55110.1534 &  \\
SV* HV 1963 & 01:04:26.63 & -72:34:40.21 & X0511 & 56213.1622 &  \\
SV* HV 12179 & 01:05:01.77 & -72:06:56.39 & X0514 & 56213.2157 &  \\
WX Psc & 01:06:25.99 & +12:35:52.89 & X0008 & 55110.1609 & UVB,VIS \\
CL* NGC 419 LE 35 & 01:08:17.49 & -72:53:01.30 & X0513 & 56213.1948 &  \\
CL* NGC 419 LE 27 & 01:08:20.67 & -72:52:52.00 & X0512 & 56213.1825 &  \\
BBB SMC 148 & 01:09:17.88 & -72:45:42.07 & X0506 & 56212.2490 &  \\
BBB SMC 104 & 01:10:29.46 & -72:49:34.58 & X0504 & 56212.2025 &  \\
HD 7595 & 01:15:29.53 & -28:15:53.57 & X0508 & 56212.2775 &  \\
U Psc & 01:22:58.48 & +12:52:03.89 & X0527 & 56232.0935 &  \\
HD 8724 & 01:26:17.59 & +17:07:35.12 & X0077 & 55176.0491 &  \\
HD 8724 & 01:26:17.59 & +17:07:35.12 & X0092 & 55202.0437 &  \\
HD 9051 & 01:28:46.50 & -24:20:25.44 & X0768 & 56553.2040 &  \\
HD 9051 & 01:28:46.50 & -24:20:25.44 & X0769 & 56553.2107 &  \\
\mbox{[M2002] SMC 83593} & 01:30:33.97 & -73:18:41.64 & X0021 & 55112.0978 &  \\
HD 9356 & 01:32:08.17 & +01:20:30.23 & X0770 & 56553.2267 &  \\
HD 9356 & 01:32:08.17 & +01:20:30.23 & X0775 & 56554.2101 &  \\
HE 0146-1548 & 01:48:34.72 & -15:33:24.49 & X0760 & 56506.3554 &  \\
HD 11397 & 01:51:40.53 & -16:19:03.56 & X0778 & 56554.2238 &  \\
HD 13043 & 02:07:34.27 & -00:37:02.71 & X0203 & 55408.3040 &  \\
HD 13043 & 02:07:34.27 & -00:37:02.71 & X0281 & 55457.3893 &  \\
HD 14625 & 02:21:40.43 & -00:08:55.07 & X0559 & 56278.0955 &  \\
HD 14938 & 02:24:23.31 & -03:06:14.53 & X0529 & 56232.2150 &  \\
HD 16031 & 02:34:11.06 & -12:23:03.45 & X0065 & 55162.0420 &  \\
HD 16160 & 02:36:04.90 & +06:53:12.43 & X0066 & 55162.0573 &  \\
HD 16232 & 02:36:57.74 & +24:38:53.03 & X0793 & 56579.2598 &  \\
HD 16456 & 02:37:05.76 & -42:57:48.03 & X0782 & 56555.3008 &  \\
HD 16673 & 02:40:12.42 & -09:27:10.34 & X0791 & 56579.2348 &  \\
HD 17072 & 02:40:40.10 & -69:13:58.82 & X0042 & 55119.1369 &  \\
HD 17072 & 02:40:40.10 & -69:13:58.82 & X0089 & 55201.0237 &  \\
BD+09 0352 & 02:41:13.64 & +09:46:12.10 & X0795 & 56579.2708 &  \\
GJ 109 & 02:44:15.51 & +25:31:24.12 & X0792 & 56579.2472 &  \\
HD 18907 & 03:01:37.63 & -28:05:29.38 & X0043 & 55119.1931 &  \\
HD 18769 & 03:01:54.14 & +26:27:44.48 & X0073 & 55162.1065 &  \\
HD 19019 & 03:03:50.82 & +06:07:59.89 & X0071 & 55162.0887 &  \\
HD 19304 & 03:06:25.58 & +03:15:52.28 & X0545 & 56262.1607 &  \\
HD 19445 & 03:08:25.59 & +26:19:51.40 & X0070 & 55162.0755 &  \\
HD 19787 & 03:11:37.76 & +19:43:36.03 & X0084 & 55180.0732 &  \\
HD 20619 & 03:19:01.89 & -02:50:35.49 & X0546 & 56262.1755 &  \\
HD 21197 & 03:24:59.73 & -05:21:49.52 & X0560 & 56278.1015 &  \\
HD 23924 & 03:49:40.92 & +23:20:29.66 & X0794 & 56579.2653 &  \\
HD 24616 & 03:53:59.46 & -23:08:13.47 & X0423 & 56143.3213 &  \\
HD 25329 & 04:03:15.00 & +35:16:23.81 & X0075 & 55162.1648 &  \\
HD 25532 & 04:04:11.01 & +23:24:27.10 & X0547 & 56262.1815 &  \\
HD 25673 & 04:04:20.30 & -04:39:18.50 & X0561 & 56278.1160 &  \\
HD 26297 & 04:09:03.42 & -15:53:27.06 & X0548 & 56262.1918 &  \\
BD+06 0648 & 04:13:13.11 & +06:36:01.77 & X0549 & 56262.2026 &  \\
HD 284248 & 04:14:35.52 & +22:21:04.25 & X0072 & 55162.0971 &  \\
HD 27295 & 04:19:26.10 & +21:08:32.31 & X0081 & 55178.2007 &  \\
HD 27295 & 04:19:26.10 & +21:08:32.31 & X0313 & 55526.0844 &  \\
HD 27771 & 04:23:32.33 & +14:40:13.72 & X0558 & 56278.0892 &  \\
HD 28978 & 04:34:08.27 & +05:34:07.04 & X0074 & 55162.1144 &  \\
HD 29391 & 04:37:36.13 & -02:28:24.77 & X0082 & 55178.2177 &  \\
HD 29391 & 04:37:36.13 & -02:28:24.77 & X0306 & 55474.2256 &  \\
HD 29391 & 04:37:36.13 & -02:28:24.77 & X0311 & 55508.2463 &  \\
HD 30328 & 04:46:44.91 & +02:42:02.16 & X0772 & 56553.3873 &  \\
T Cae & 04:47:18.92 & -36:12:33.57 & X0052 & 55142.1935 & NIR \\
SHV 0448341-691510 & 04:48:20.18 & -69:10:02.42 & X0783 & 56561.3016 &  \\
SHV 0448341-691510 & 04:48:20.18 & -69:10:02.42 & X0784 & 56561.3310 & NIR \\
SHV 0448341-691510 & 04:48:20.18 & -69:10:02.42 & X0785 & 56561.3486 &  \\
HD 30743 & 04:49:42.24 & -13:46:10.81 & X0796 & 56579.2811 &  \\
SHV 0452361-683928 & 04:52:26.47 & -68:34:37.45 & X0045 & 55119.2274 &  \\
SHV 0452361-683928 & 04:52:26.47 & -68:34:37.45 & X0181 & 55407.3855 &  \\
SHV 0452361-683928 & 04:52:26.47 & -68:34:37.45 & X0259 & 55439.3054 &  \\
EY Eri & 04:52:57.25 & -10:01:58.84 & X0577 & 56293.1975 &  \\
HD 31421 & 04:56:22.28 & +13:30:52.09 & X0094 & 55202.0631 &  \\
HV 2255 & 04:57:43.30 & -70:08:50.41 & X0044 & 55119.2027 &  \\
HV 2255 & 04:57:43.30 & -70:08:50.41 & X0205 & 55408.3716 &  \\
HV 2255 & 04:57:43.30 & -70:08:50.41 & X0260 & 55439.3149 &  \\
SHV 0500412-684054 & 05:00:29.74 & -68:36:37.36 & X0515 & 56213.2849 &  \\
SHV 0501215-680112 & 05:01:15.35 & -67:56:58.67 & X0046 & 55119.2367 &  \\
SHV 0501215-680112 & 05:01:15.35 & -67:56:58.67 & X0182 & 55407.3917 &  \\
SHV 0501215-680112 & 05:01:15.35 & -67:56:58.67 & X0261 & 55439.3210 &  \\
SHV 0502469-692418 & 05:02:28.89 & -69:20:09.84 & X0516 & 56213.3090 & UVB \\
SHV 0503595-691915 & 05:03:42.14 & -69:15:12.17 & X0053 & 55142.2070 &  \\
SHV 0503595-691915 & 05:03:42.14 & -69:15:12.17 & X0262 & 55439.3305 &  \\
SHV 0504353-712622 & 05:03:55.97 & -71:22:22.06 & X0047 & 55119.2564 &  \\
SHV 0506368-681557 & 05:06:27.68 & -68:12:03.68 & X0048 & 55119.2662 &  \\
SHV 0506368-681557 & 05:06:27.68 & -68:12:03.68 & X0184 & 55407.4242 &  \\
SHV 0506368-681557 & 05:06:27.68 & -68:12:03.68 & X0264 & 55439.3850 &  \\
HD 271018 & 05:07:14.18 & -66:03:18.43 & X0518 & 56213.3462 &  \\
SHV 0510004-692755 & 05:09:40.54 & -69:24:16.62 & X0049 & 55119.2756 &  \\
SHV 0510004-692755 & 05:09:40.54 & -69:24:16.62 & X0237 & 55423.3924 &  \\
HD 33299 & 05:10:34.98 & +30:47:51.15 & X0110 & 55235.0092 &  \\
\mbox{[PHS2008] RGB 512} & 05:10:57.03 & -71:11:34.21 & X0206 & 55408.3823 &  \\
\mbox{[PHS2008] RGB 522} & 05:11:22.58 & -71:07:27.75 & X0263 & 55439.3416 &  \\
HD 33793 & 05:11:40.58 & -45:01:06.29 & X0540 & 56260.2421 &  \\
HV 2360 & 05:12:46.36 & -67:19:37.86 & X0050 & 55119.2892 &  \\
\mbox{[PHS2008] RGB 533} & 05:13:12.68 & -71:18:00.58 & X0238 & 55429.3400 &  \\
SHV 0515313-694303 & 05:15:08.59 & -69:39:50.30 & X0517 & 56213.3219 &  \\
SHV 0515461-691822 & 05:15:26.89 & -69:15:07.40 & X0054 & 55142.2588 &  \\
SHV 0517337-725738 & 05:16:33.32 & -72:54:32.04 & X0519 & 56213.3576 &  \\
SHV 0518222-750327 & 05:16:49.73 & -75:00:22.84 & X0055 & 55142.2774 &  \\
SHV 0518161-683543 & 05:18:02.48 & -68:32:39.15 & X0530 & 56234.2808 &  \\
SHV 0518331-685102 & 05:18:17.50 & -68:47:59.17 & X0531 & 56237.3323 &  \\
SHV 0518570-692207 & 05:18:36.62 & -69:19:05.16 & X0056 & 55142.2913 &  \\
SHV 0518571-690729 & 05:18:39.10 & -69:04:28.23 & X0532 & 56240.2980 &  \\
HD 34797 & 05:19:18.31 & -18:30:34.37 & X0113 & 55235.0582 &  \\
HD 34816 & 05:19:34.52 & -13:10:36.35 & X0303 & 55467.3751 &  \\
SHV 0520036-692817 & 05:19:42.27 & -69:25:19.66 & X0509 & 56212.2925 &  \\
HV 2446 & 05:20:01.58 & -67:34:42.18 & X0057 & 55142.3037 &  \\
SHV 0520261-693826 & 05:20:03.34 & -69:35:33.54 & X0524 & 56214.3418 &  \\
SHV 0520342-693911 & 05:20:11.29 & -69:36:20.01 & X0592 & 56316.0283 &  \\
SHV 0520505-705019 & 05:20:15.01 & -70:47:26.14 & X0058 & 55142.3143 &  \\
SHV 0520427-693637 & 05:20:20.19 & -69:33:44.83 & X0534 & 56240.3494 &  \\
SHV 0520498-692715 & 05:20:28.16 & -69:24:22.70 & X0543 & 56261.3077 &  \\
HD 271182 & 05:21:01.71 & -65:48:02.42 & X0542 & 56261.2482 &  \\
SHV 0522380-691255 & 05:22:18.28 & -69:10:10.43 & X0059 & 55142.3288 &  \\
HD 35179 & 05:22:21.01 & -14:23:50.07 & X0570 & 56286.1193 &  \\
SHV 0523371-713351 & 05:22:53.08 & -71:31:10.08 & X0510 & 56212.3401 &  \\
SHV 0523357-692038 & 05:23:14.70 & -69:17:57.76 & X0060 & 55142.3471 &  \\
NGC 1904 153 & 05:24:09.13 & -24:34:16.11 & X0521 & 56214.2916 &  \\
NGC 1904 160 & 05:24:09.39 & -24:33:30.13 & X0522 & 56214.3070 &  \\
NGC 1904 223 & 05:24:18.48 & -24:31:43.40 & X0523 & 56214.3184 &  \\
SHV 0525012-694829 & 05:24:36.23 & -69:45:56.06 & X0551 & 56273.1173 &  \\
SHV 0525478-690944 & 05:25:28.22 & -69:07:13.27 & X0061 & 55142.3627 &  \\
SHV 0525543-692639 & 05:25:32.18 & -69:24:09.21 & X0098 & 55226.1598 &  \\
SHV 0526364-693639 & 05:26:12.45 & -69:34:13.13 & X0099 & 55226.1721 &  \\
SHV 0527072-701238 & 05:26:37.82 & -70:10:11.64 & X0544 & 56261.3345 & UVB \\
SHV 0527058-693746 & 05:26:42.23 & -69:35:22.32 & X0533 & 56240.3233 &  \\
SHV 0527122-695006 & 05:26:46.66 & -69:47:41.57 & X0798 & 56579.2966 &  \\
HD 35601 & 05:27:10.22 & +29:55:15.80 & X0330 & 55599.0677 & NIR \\
HV 2555 & 05:28:14.86 & -66:32:46.18 & X0786 & 56561.3678 &  \\
SHV 0528537-695119 & 05:28:27.73 & -69:49:01.75 & X0100 & 55226.1888 & UVB \\
CL* NGC 1978 LE 09 & 05:28:50.74 & -66:14:44.11 & X0804 & 56581.2935 &  \\
CL* NGC 1978 LE 09 & 05:28:50.74 & -66:14:44.11 & X0805 & 56581.3088 &  \\
CL* NGC 1978 LE 09 & 05:28:50.74 & -66:14:44.11 & X0806 & 56581.3203 &  \\
\mbox{[M2002] LMC 143035} & 05:29:03.47 & -69:06:46.21 & X0118 & 55240.0310 &  \\
SHV 0529222-684846 & 05:29:05.39 & -68:46:31.13 & X0803 & 56579.3547 &  \\
SHV 0529355-694037 & 05:29:11.15 & -69:38:24.93 & X0799 & 56579.3168 &  \\
SHV 0529355-694037 & 05:29:11.15 & -69:38:24.93 & X0800 & 56579.3273 &  \\
SHV 0529355-694037 & 05:29:11.15 & -69:38:24.93 & X0801 & 56579.3379 &  \\
SHV 0529467-693825 & 05:29:22.66 & -69:36:13.04 & X0101 & 55226.1994 &  \\
SHV 0530380-702618 & 05:30:05.81 & -70:24:06.94 & X0807 & 56581.3371 &  \\
SHV 0530380-702618 & 05:30:05.81 & -70:24:06.94 & X0808 & 56581.3512 &  \\
\mbox{[M2002] LMC 148035} & 05:30:35.54 & -68:59:23.40 & X0119 & 55240.0394 &  \\
\mbox{[M2002] LMC 150040} & 05:31:09.27 & -67:25:55.03 & X0120 & 55240.0478 &  \\
SHV 0531398-701050 & 05:31:10.18 & -70:08:43.68 & X0811 & 56584.2851 &  \\
SHV 0531398-701050 & 05:31:10.18 & -70:08:43.68 & X0812 & 56584.2997 & NIR \\
HD 36395 & 05:31:27.40 & -03:40:38.02 & X0830 & 56595.3558 & NIR \\
SHV 0531582-701623 & 05:31:27.52 & -70:14:16.87 & X0813 & 56584.3181 &  \\
SHV 0531582-701623 & 05:31:27.52 & -70:14:16.87 & X0814 & 56584.3321 &  \\
HD 36702 & 05:31:52.30 & -38:33:24.04 & X0827 & 56589.2905 &  \\
HD 37763 & 05:31:52.83 & -76:20:27.29 & X0298 & 55465.1796 &  \\
SHV 0533015-720047 & 05:32:11.05 & -71:58:48.82 & X0102 & 55226.2110 &  \\
SHV 0533130-702409 & 05:32:40.86 & -70:22:07.50 & X0815 & 56584.3451 &  \\
\mbox{[M2002] LMC 157533} & 05:33:29.60 & -67:31:37.67 & X0825 & 56587.3474 &  \\
\mbox{[M2002] LMC 158646} & 05:33:52.18 & -69:11:13.57 & X0241 & 55429.4143 &  \\
\mbox{[M2002] LMC 159974} & 05:34:21.43 & -69:22:00.29 & X0797 & 56579.2865 &  \\
SHV 0534578-702532 & 05:34:25.33 & -70:23:38.42 & X0821 & 56586.3306 &  \\
SHV 0534578-702532 & 05:34:25.33 & -70:23:38.42 & X0822 & 56586.3460 &  \\
SHV 0534578-702532 & 05:34:25.33 & -70:23:38.42 & X0823 & 56586.3571 &  \\
SHV 0535237-700720 & 05:34:54.19 & -70:05:29.99 & X0818 & 56586.2851 & NIR \\
SHV 0535237-700720 & 05:34:54.19 & -70:05:29.99 & X0819 & 56586.3006 &  \\
SHV 0535237-700720 & 05:34:54.19 & -70:05:29.99 & X0820 & 56586.3115 & NIR \\
\mbox{[M2002] LMC 162635} & 05:35:24.53 & -69:04:03.39 & X0265 & 55439.3912 &  \\
SHV 0536139-701604 & 05:35:42.81 & -70:14:16.33 & X0103 & 55226.2269 &  \\
\mbox{[M2002] LMC 168757} & 05:37:36.80 & -69:29:23.52 & X0266 & 55439.3999 &  \\
\mbox{[M2002] LMC 170452} & 05:38:16.00 & -69:10:11.24 & X0148 & 55392.4082 &  \\
HD 37828 & 05:40:54.64 & -11:12:00.19 & X0097 & 55224.0808 &  \\
HD 37828 & 05:40:54.64 & -11:12:00.19 & X0304 & 55467.3907 &  \\
SHV 0542111-683837 & 05:41:54.71 & -68:37:18.78 & X0809 & 56581.3625 &  \\
SHV 0542111-683837 & 05:41:54.71 & -68:37:18.78 & X0810 & 56581.3757 &  \\
SHV 0543367-695800 & 05:43:08.04 & -69:56:45.53 & X0117 & 55237.0616 &  \\
HD 38145 & 05:43:42.23 & +04:00:15.33 & X0831 & 56595.3613 &  \\
HD 38237 & 05:44:30.59 & +04:20:21.06 & X0285 & 55461.2925 &  \\
HD 270110 & 05:46:59.25 & -70:06:15.62 & X0824 & 56587.3297 &  \\
HD 38769 & 05:48:14.65 & +01:36:34.91 & X0816 & 56584.3584 &  \\
HD 38856 & 05:48:45.97 & +00:43:32.05 & X0771 & 56553.3805 &  \\
HD 38856 & 05:48:45.97 & +00:43:32.05 & X0817 & 56584.3642 &  \\
SHV 0549503-704331 & 05:49:13.34 & -70:42:40.61 & X0037 & 55116.3571 &  \\
HD 39587 & 05:54:22.97 & +20:16:34.49 & X0317 & 55586.0864 &  \\
HD 39833 & 05:55:01.96 & -00:30:28.69 & X0832 & 56595.3668 &  \\
HD 39801 & 05:55:10.31 & +07:24:25.43 & X0036 & 55116.3425 & NIR \\
HD 39949 & 05:57:05.56 & +27:18:59.97 & X0854 & 56613.3505 &  \\
HD 250792 & 06:03:14.86 & +19:21:38.69 & X0571 & 56286.1274 &  \\
HD 41667 & 06:05:03.64 & -32:59:38.73 & X0593 & 56316.0527 &  \\
HD 41433 & 06:05:08.57 & +00:51:59.39 & X0578 & 56293.2034 &  \\
SHV 0606101-724012 & 06:05:09.77 & -72:40:35.29 & X0121 & 55240.1397 &  \\
HD 41661 & 06:06:24.43 & -00:57:48.12 & X0579 & 56293.2125 &  \\
HD 41770 & 06:07:14.38 & +01:30:30.07 & X0580 & 56293.2220 &  \\
HD 42143 & 06:09:23.30 & +06:16:31.80 & X0834 & 56596.3689 &  \\
HD 42182 & 06:09:35.91 & +05:40:08.05 & X0520 & 56214.2797 &  \\
HD 42256 & 06:09:49.14 & +02:52:10.09 & X0581 & 56293.2274 &  \\
HD 42597 & 06:11:58.73 & +07:23:28.77 & X0582 & 56293.2329 &  \\
HD 42983 & 06:13:52.76 & +02:48:31.88 & X0583 & 56293.2500 &  \\
HD 43021 & 06:14:10.42 & +02:34:28.63 & X0535 & 56244.3053 &  \\
HD 43286 & 06:15:30.24 & +03:57:29.51 & X0539 & 56255.3313 &  \\
HD 44007 & 06:18:48.53 & -14:50:43.42 & X0122 & 55240.1529 &  \\
HD 44285 & 06:20:59.18 & +00:14:22.41 & X0556 & 56277.2793 &  \\
HD 44515 & 06:22:25.26 & +05:34:34.20 & X0584 & 56293.2556 &  \\
LHS 1841 & 06:22:38.57 & -12:53:05.06 & X0572 & 56286.1529 &  \\
HD 44391 & 06:22:47.88 & +27:59:12.03 & X0563 & 56281.1797 &  \\
HD 44770 & 06:23:46.49 & +04:35:45.14 & X0564 & 56281.1863 &  \\
HD 45196 & 06:25:58.97 & -01:48:48.78 & X0358 & 56051.9725 &  \\
HD 45282 & 06:26:40.77 & +03:25:29.79 & X0123 & 55240.1612 &  \\
HD 45507 & 06:28:02.89 & +05:55:21.17 & X0836 & 56598.3269 &  \\
HD 46454 & 06:33:46.44 & +07:14:24.05 & X0826 & 56587.3589 &  \\
IRAS 06404+0311 & 06:43:07.02 & +03:08:53.58 & X0849 & 56607.2727 &  \\
IRAS 06404+0311 & 06:43:07.02 & +03:08:53.58 & X0850 & 56607.3394 &  \\
HD 48616 & 06:44:25.40 & +03:08:29.67 & X0837 & 56598.3333 &  \\
HD 49068 & 06:45:43.01 & -20:51:09.60 & X0829 & 56592.3547 &  \\
HD 49739 & 06:50:12.33 & +05:40:24.60 & X0838 & 56598.3410 &  \\
IRAS 06498-1102 & 06:52:12.05 & -11:05:52.44 & X0828 & 56592.3478 &  \\
HD 50372 & 06:52:59.30 & +02:44:36.56 & X0839 & 56598.3469 &  \\
HD 50877 & 06:54:07.95 & -24:11:03.17 & X0314 & 55526.3384 &  \\
HD 50819 & 06:54:57.92 & +02:02:34.24 & X0851 & 56608.2827 &  \\
HD 52298 & 06:57:45.44 & -52:38:54.48 & X0287 & 55461.3212 &  \\
HD 52005 & 07:00:15.82 & +16:04:44.40 & X0312 & 55508.3639 & NIR \\
HD 53003 & 07:03:34.57 & +02:26:14.33 & X0554 & 56274.3256 &  \\
HD 52973 & 07:04:06.53 & +20:34:13.09 & X0318 & 55586.1032 &  \\
CL* NGC 2324 BSV 10828 & 07:04:16.17 & +01:01:13.46 & X0835 & 56597.3268 &  \\
HD 53927 & 07:08:04.24 & +29:50:04.18 & X0555 & 56274.3342 &  \\
HD 54828 & 07:10:44.22 & +09:04:34.83 & X0536 & 56245.3488 &  \\
AL Mon & 07:12:52.17 & -05:20:47.15 & X0557 & 56277.3470 &  \\
HD 55693 & 07:13:02.67 & -24:13:32.07 & X0585 & 56293.2612 &  \\
HD 55583 & 07:13:51.52 & +09:28:06.25 & X0537 & 56245.3543 &  \\
HD 56448 & 07:17:01.56 & +00:32:30.41 & X0586 & 56293.2667 &  \\
HD 57060 & 07:18:40.38 & -24:33:31.31 & X0116 & 55235.1232 &  \\
HD 57132 & 07:20:02.62 & +03:46:36.55 & X0562 & 56278.3399 &  \\
HD 57707 & 07:22:28.32 & +00:42:03.00 & X0565 & 56281.2027 &  \\
BD-16 1934 & 07:23:27.28 & -16:31:19.65 & X0844 & 56605.2501 &  \\
BD-16 1934 & 07:23:27.28 & -16:31:19.65 & X0852 & 56608.2891 &  \\
HD 58051 & 07:24:18.38 & +07:54:53.75 & X0588 & 56293.2794 &  \\
HD 58072 & 07:24:24.57 & +10:14:44.41 & X0538 & 56245.3597 &  \\
HD 58455 & 07:25:55.66 & +05:14:00.47 & X0553 & 56274.3188 &  \\
HD 58554 & 07:26:25.49 & +08:20:07.16 & X0552 & 56274.3066 &  \\
HD 58790 & 07:26:40.06 & -11:35:13.66 & X0841 & 56600.3355 &  \\
HD 59295 & 07:29:35.44 & +07:50:25.74 & X0840 & 56600.3296 &  \\
BD+24 1676 & 07:30:41.27 & +24:05:10.25 & X0868 & 56621.3207 &  \\
HD 59984 & 07:32:05.76 & -08:52:52.77 & X0842 & 56600.3413 &  \\
HD 60319 & 07:34:35.11 & +16:54:04.03 & X0846 & 56605.2874 &  \\
HD 61064 & 07:37:16.69 & -04:06:39.53 & X0310 & 55507.3539 &  \\
HD 61064 & 07:37:16.69 & -04:06:39.53 & X0326 & 55596.3142 &  \\
BD-01 1792 & 07:39:50.11 & -01:31:20.38 & X0843 & 56605.2352 &  \\
BD-01 1792 & 07:39:50.11 & -01:31:20.38 & X0853 & 56608.2970 &  \\
\mbox{[W71b] 008-03} & 07:40:55.46 & -26:01:30.64 & X0864 & 56618.3258 &  \\
CD-31 4916 & 07:41:02.63 & -31:40:59.09 & X0127 & 55297.0387 & NIR \\
HD 62968 & 07:46:35.35 & +04:07:50.16 & X0855 & 56613.3583 &  \\
HD 63302 & 07:47:38.53 & -15:59:26.48 & X0336 & 55636.1358 & NIR \\
\mbox{[ABC89] Pup17} & 07:49:32.49 & -27:23:36.42 & X0862 & 56618.3142 &  \\
HD 64332 & 07:53:05.27 & -11:37:29.35 & X0346 & 55637.1484 &  \\
HD 64630 & 07:55:07.92 & +06:59:45.52 & X0847 & 56605.3325 &  \\
HD 65354 & 07:57:03.02 & -34:22:42.35 & X0308 & 55475.3627 &  \\
HD 65372 & 07:58:30.33 & +02:56:09.08 & X0848 & 56605.3448 &  \\
HD 65583 & 08:00:32.13 & +29:12:44.48 & X0566 & 56281.2167 &  \\
\mbox{[ABC89] Pup42} & 08:04:57.55 & -29:51:25.61 & X0574 & 56292.2520 & UVB \\
HD 66776 & 08:05:24.56 & +08:11:58.66 & X0567 & 56281.2236 &  \\
RU Pup & 08:07:29.83 & -22:54:45.27 & X0337 & 55636.1505 & NIR \\
HD 69701 & 08:18:22.96 & +05:58:18.18 & X0845 & 56605.2716 &  \\
HD 69701 & 08:18:22.96 & +05:58:18.18 & X0869 & 56627.3423 &  \\
HD 70138 & 08:19:43.09 & -18:15:52.86 & X0325 & 55596.2978 &  \\
R Cha & 08:21:46.46 & -76:21:18.29 & X0338 & 55636.1626 &  \\
HD 71160 & 08:24:39.85 & -32:55:26.54 & X0550 & 56262.3424 &  \\
HD 71310 & 08:27:00.03 & +07:13:16.08 & X0856 & 56614.3473 &  \\
HD 71310 & 08:27:00.03 & +07:13:16.08 & X0857 & 56614.3499 &  \\
HD 71497 & 08:27:56.16 & +04:49:17.13 & X0858 & 56615.3513 &  \\
HD 72968 & 08:35:28.20 & -07:58:56.25 & X0327 & 55596.3316 &  \\
HD 74088 & 08:38:27.86 & -62:50:35.66 & X0309 & 55475.3729 &  \\
HD 73665 & 08:40:06.42 & +20:00:28.03 & X0871 & 56631.3375 &  \\
HD 74166 & 08:40:42.65 & -42:20:26.59 & X0861 & 56617.3429 &  \\
HD 74000 & 08:40:50.80 & -16:20:42.51 & X0863 & 56618.3199 &  \\
BD+25 1981 & 08:44:24.69 & +24:47:47.75 & X0870 & 56631.3311 &  \\
HD 74721 & 08:45:59.26 & +13:15:48.59 & X0874 & 56632.3343 &  \\
HD 75318 & 08:49:21.21 & +03:41:02.39 & X0873 & 56632.3195 &  \\
NGC 2682 108 & 08:51:17.48 & +11:45:22.69 & X0568 & 56281.3031 &  \\
NGC 2682 108 & 08:51:17.48 & +11:45:22.69 & X0859 & 56615.3571 &  \\
LHS 2065 & 08:53:36.16 & -03:29:32.20 & X0130 & 55297.0575 & UVB \\
LHS 2065 & 08:53:36.16 & -03:29:32.20 & X0131 & 55297.0694 & UVB \\
HD 76221 & 08:55:22.88 & +17:13:52.59 & X0316 & 55558.3587 & NIR \\
HD 76780 & 08:58:55.73 & +21:09:58.64 & X0875 & 56632.3402 &  \\
HD 76780 & 08:58:55.73 & +21:09:58.64 & X0877 & 56641.3286 &  \\
HD 78737 & 09:09:03.37 & -27:01:49.31 & X0573 & 56292.2405 &  \\
HD 79349 & 09:11:43.04 & -48:46:23.46 & X0323 & 55590.3613 &  \\
HD 79349 & 09:11:43.04 & -48:46:23.46 & X0328 & 55596.3476 &  \\
HD 81797 & 09:27:35.24 & -08:39:30.96 & X0319 & 55586.1189 &  \\
BD+09 2190 & 09:29:15.56 & +08:38:00.47 & X0872 & 56632.3093 &  \\
HD 82734 & 09:33:12.46 & -21:06:56.60 & X0339 & 55636.1713 & NIR \\
HD 83212 & 09:36:19.95 & -20:53:14.74 & X0347 & 55637.1575 &  \\
HD 83632 & 09:40:34.06 & +26:00:13.97 & X0878 & 56650.3493 &  \\
CM Car & 09:47:55.58 & -67:27:07.03 & X0149 & 55393.0093 &  \\
HD 84937 & 09:48:56.10 & +13:44:39.32 & X0867 & 56618.3525 &  \\
IRAS 09484-6242 & 09:49:49.42 & -62:56:09.01 & X0860 & 56617.3369 &  \\
Y Hya & 09:51:03.72 & -23:01:02.36 & X0340 & 55636.1815 & NIR \\
HD 85380 & 09:51:21.62 & -06:10:54.93 & X0865 & 56618.3320 &  \\
HD 85773 & 09:53:39.24 & -22:50:08.42 & X0866 & 56618.3378 &  \\
BS 3923 & 09:54:52.21 & -19:00:33.61 & X0342 & 55636.2017 & NIR \\
IRAS 10019-6156 & 10:03:28.79 & -62:10:37.22 & X0576 & 56292.2656 &  \\
HD 88737 & 10:14:29.75 & +21:10:04.98 & X0569 & 56281.3152 &  \\
IRAS 10151-6008? & 10:16:51 & -60:23:47 & X0587\footnote{See Table~\ref{tab:peculiar}} & 56293.2731 &  \\
EV Car & 10:20:21.60 & -60:27:15.75 & X0341 & 55636.1928 & NIR \\
BS 4104 & 10:27:09.10 & -31:04:03.98 & X0343 & 55636.2113 & NIR \\
HD 90862 & 10:29:44.42 & +16:58:47.94 & X0880 & 56656.3440 &  \\
BD+30 2034 & 10:33:14.93 & +29:36:55.00 & X0883 & 56662.3192 &  \\
TU Car & 10:34:56.00 & -60:42:37.42 & X0876 & 56639.3331 &  \\
CPD-5703502 & 10:35:43.76 & -58:14:42.04 & X0344 & 55636.2205 & NIR \\
HD 93329 & 10:46:36.64 & +11:11:02.85 & X0885 & 56664.3187 &  \\
BD+29 2091 & 10:47:23.16 & +28:23:55.93 & X0882 & 56662.2907 &  \\
HD 93487 & 10:47:55.53 & +23:20:06.99 & X0881 & 56656.3519 &  \\
HD 93813 & 10:49:37.49 & -16:11:37.12 & X0334 & 55636.0211 &  \\
CI Vel & 11:01:01.28 & -54:24:41.57 & X0589 & 56293.3045 &  \\
HD 96446 & 11:06:05.82 & -59:56:59.54 & X0085 & 55200.3289 &  \\
HD 96446 & 11:06:05.82 & -59:56:59.54 & X0133 & 55349.0196 &  \\
U Crt & 11:12:45.30 & -07:17:54.56 & X0134 & 55351.9541 &  \\
HD 98468 & 11:20:00.12 & +28:48:27.29 & X0594 & 56318.2826 &  \\
HD 98817 & 11:21:38.97 & -60:59:28.22 & X0345 & 55637.0581 &  \\
\mbox{[W65] c2} & 11:22:05.04 & -59:38:45.11 & X0591 & 56299.3487 &  \\
\mbox{[W65] c2} & 11:22:05.04 & -59:38:45.11 & X0609 & 56320.3476 &  \\
HD 99109 & 11:24:17.36 & -01:31:44.67 & X0595 & 56318.2944 &  \\
HD 99329 & 11:25:50.06 & +03:51:36.25 & X0596 & 56319.2670 &  \\
HD 99491 & 11:26:45.32 & +03:00:47.16 & X0597 & 56319.2792 &  \\
BD+04 2466 & 11:26:49.19 & +03:51:51.65 & X0602 & 56319.3373 &  \\
HD 99648 & 11:27:56.24 & +02:51:22.56 & X0321 & 55589.2627 & NIR \\
BS 4432 & 11:30:18.89 & -03:00:12.57 & X0333 & 55623.3909 &  \\
BS 4463 & 11:35:13.28 & -47:22:21.29 & X0332 & 55621.1155 & NIR \\
CD-60 3621 & 11:35:44.95 & -61:34:41.02 & X0106 & 55231.3723 &  \\
CD-60 3636 & 11:36:34.84 & -61:36:35.19 & X0320 & 55586.1309 &  \\
HD 100906 & 11:36:42.41 & -18:58:10.58 & X0886 & 56664.3323 &  \\
UZ Cen & 11:40:58.54 & -62:41:32.93 & X0590 & 56293.3592 &  \\
HD 101712 & 11:41:49.40 & -63:24:52.46 & X0132 & 55314.2094 &  \\
HD 101712 & 11:41:49.40 & -63:24:52.46 & X0150 & 55393.0288 & NIR \\
HE 1142-1422 & 11:44:59.30 & -14:38:49.00 & X0623 & 56383.0898 &  \\
BS 4517 & 11:45:51.56 & +06:31:45.73 & X0335 & 55636.0364 &  \\
HD 102634 & 11:49:01.28 & -00:19:07.21 & X0898 & 56686.3516 &  \\
LHS 2463 & 11:49:45.91 & +04:58:00.23 & X0884 & 56662.3272 &  \\
V354 Cen & 11:51:43.36 & -47:56:12.00 & X0888 & 56672.3479 &  \\
LHS 318 & 11:56:54.79 & +26:39:58.60 & X0892 & 56678.2779 & NIR \\
HD 103877 & 11:57:42.39 & +17:28:04.21 & X0879 & 56654.3435 &  \\
HD 103932 & 11:57:56.21 & -27:42:25.36 & X0887 & 56664.3406 &  \\
HD 104307 & 12:00:42.22 & -21:50:15.00 & X0612 & 56321.2932 & NIR \\
LHS 320 & 12:02:33.66 & +08:25:50.73 & X0889 & 56676.3398 &  \\
HE 1201-1512 & 12:03:37.10 & -15:29:31.99 & X0622 & 56382.1501 &  \\
HD 104893 & 12:04:43.13 & -29:11:05.19 & X0598 & 56319.2854 &  \\
HE 1204-0744 & 12:06:46.20 & -08:00:43.00 & X0624 & 56383.1299 &  \\
HD 105262 & 12:07:10.83 & +12:59:07.68 & X0599 & 56319.2921 &  \\
HE 1207-3108 & 12:09:54.10 & -31:25:11.00 & X0630 & 56383.2256 &  \\
NGC 4147 230 & 12:10:04.05 & +18:32:53.19 & X0601 & 56319.3047 &  \\
HD 105740 & 12:10:16.96 & +16:22:13.35 & X0600 & 56319.2976 &  \\
G012-021 & 12:12:01.37 & +13:15:40.62 & X0607 & 56320.3334 &  \\
HD 106304 & 12:13:53.56 & -40:52:24.67 & X0614 & 56321.3131 &  \\
CD-28 9374 & 12:14:29.74 & -29:35:55.67 & X0604 & 56319.3470 &  \\
G013-035 & 12:25:34.96 & +01:17:02.26 & X0611 & 56320.3748 &  \\
G013-035 & 12:25:34.96 & +01:17:02.26 & X0613 & 56321.3063 &  \\
HD 108564 & 12:28:19.12 & -16:54:39.78 & X0891 & 56677.2787 &  \\
HD 108915 & 12:30:48.93 & +12:29:12.24 & X0890 & 56676.3547 &  \\
HD 109307 & 12:33:34.22 & +24:16:58.74 & X0894 & 56678.3212 &  \\
HD 109443 & 12:34:46.73 & -23:28:32.25 & X0899 & 56686.3725 &  \\
HD 109871 & 12:38:13.02 & +01:58:47.59 & X0907 & 56690.3566 &  \\
HD 110184 & 12:40:14.08 & +08:31:38.06 & X0897 & 56681.3429 &  \\
V Crv & 12:40:32.31 & -17:38:51.18 & X0905 & 56689.3676 &  \\
BD+03 2688 & 12:44:07.75 & +02:44:37.94 & X0902 & 56689.3496 &  \\
HD 110885 & 12:45:19.26 & +01:03:21.10 & X0900 & 56688.3576 &  \\
HD 111515 & 12:49:44.83 & +01:11:16.94 & X0901 & 56688.3636 &  \\
HD 111631 & 12:50:43.57 & -00:46:05.27 & X0903 & 56689.3556 &  \\
HD 111721 & 12:51:25.19 & -13:29:28.17 & X0904 & 56689.3617 &  \\
HD 111786 & 12:51:57.90 & -26:44:17.80 & X0895 & 56678.3336 &  \\
LHS 343 & 12:56:23.81 & +15:41:47.10 & X0906 & 56690.3422 &  \\
HD 112374 & 12:56:30.13 & -26:27:37.05 & X0893 & 56678.3060 &  \\
HD 113002 & 13:00:28.75 & +19:37:55.63 & X0375 & 56088.1428 &  \\
Kelu 1 & 13:05:40.17 & -25:41:05.83 & X0136 & 55352.1498 &  \\
HD 114606 & 13:11:21.40 & +09:37:33.54 & X0376 & 56088.1487 &  \\
HD 114960 & 13:13:57.57 & +01:27:23.21 & X0174 & 55405.0293 &  \\
HIP 64965 & 13:18:56.71 & -03:04:18.07 & X0378 & 56088.1884 &  \\
HD 116114 & 13:21:46.31 & -18:44:31.54 & X0371 & 56087.2202 &  \\
HD 116544 & 13:24:24.16 & -02:18:54.94 & X0377 & 56088.1542 &  \\
G063-026 & 13:24:30.60 & +20:27:22.10 & X0359 & 56052.1703 &  \\
NGC 5139 1627 & 13:25:57.25 & -47:40:24.21 & X0351 & 56043.2956 &  \\
NGC 5139 1627 & 13:25:57.25 & -47:40:24.21 & X0610 & 56320.3625 &  \\
CL* NGC 5139 SAW V1 & 13:26:05.17 & -47:23:42.53 & X0349 & 56043.2540 &  \\
CL* NGC 5139 SAW V1 & 13:26:05.17 & -47:23:42.53 & X0616 & 56321.3353 &  \\
HD 116745 & 13:26:26.32 & -47:16:27.35 & X0350 & 56043.2692 &  \\
HD 116745 & 13:26:26.32 & -47:16:27.35 & X0619 & 56328.3182 &  \\
NGC 5139 3812 & 13:27:26.38 & -47:29:16.98 & X0348 & 56019.1358 &  \\
NGC 5139 3812 & 13:27:26.38 & -47:29:16.98 & X0615 & 56321.3198 &  \\
HD 117880 & 13:33:29.81 & -18:30:54.29 & X0626 & 56383.2029 &  \\
HD 118055 & 13:34:39.91 & -16:19:22.71 & X0627 & 56383.2081 &  \\
HD 118100 & 13:34:43.21 & -08:20:31.34 & X0625 & 56383.1932 &  \\
HIP 66993 & 13:43:46.77 & -35:24:15.80 & X0649 & 56401.1605 &  \\
HD 119802 & 13:45:14.72 & +08:50:09.52 & X0379 & 56088.1966 &  \\
HD 119850 & 13:45:43.78 & +14:53:29.47 & X0628 & 56383.2141 &  \\
HE 1346-0427 & 13:49:25.07 & -04:42:14.72 & X0631 & 56383.2450 &  \\
\mbox{[ABC89] Cir18} & 13:55:26.40 & -59:22:23.85 & X0353 & 56043.3301 & UVB \\
\mbox{[ABC89] Cir18} & 13:55:26.40 & -59:22:23.85 & X0605 & 56319.3692 & UVB \\
\mbox{[ABC89] Cir18} & 13:55:26.40 & -59:22:23.85 & X0606 & 56319.3739 & UVB \\
\mbox{[ABC89] Cir18} & 13:55:26.40 & -59:22:23.85 & X0635 & 56383.3100 & UVB \\
HD 122956 & 14:05:13.02 & -14:51:25.46 & X0372 & 56087.2457 &  \\
HD 124292 & 14:12:45.24 & -03:19:12.30 & X0373 & 56087.2531 &  \\
BD+09 2860 & 14:13:19.74 & +08:36:40.05 & X0361 & 56059.1637 &  \\
BD+09 2870 & 14:16:29.95 & +08:27:52.95 & X0363 & 56059.1809 &  \\
BD+01 2916 & 14:21:45.26 & +00:46:59.17 & X0360 & 56059.1441 &  \\
HD 126053 & 14:23:15.28 & +01:14:29.64 & X0382 & 56088.2279 &  \\
HIP 70472 & 14:24:49.86 & -17:27:08.09 & X0651 & 56405.1744 &  \\
HD 126661 & 14:26:27.37 & +19:13:36.85 & X0617 & 56324.3759 &  \\
HD 126778 & 14:26:54.16 & +28:35:20.41 & X0409 & 56110.9856 &  \\
HD 126681 & 14:27:24.91 & -18:24:40.46 & X0366 & 56069.2394 &  \\
HE 1428-1950 & 14:30:59.39 & -20:03:41.91 & X0637 & 56383.3245 &  \\
BD+18 2890 & 14:32:13.49 & +17:25:24.29 & X0392 & 56096.9924 &  \\
IRAS 14303-1042 & 14:32:59.87 & -10:56:03.43 & X0242 & 55437.9932 &  \\
HD 128429 & 14:36:59.80 & -12:18:19.07 & X0629 & 56383.2194 &  \\
HD 128801 & 14:38:48.09 & +07:54:40.36 & X0243 & 55438.0020 &  \\
CD-26 10417 & 14:39:47.03 & -26:41:53.00 & X0650 & 56401.1763 &  \\
HD 130095 & 14:46:51.21 & -27:14:53.96 & X0370 & 56087.2026 &  \\
HD 130322 & 14:47:32.72 & -00:16:53.32 & X0384 & 56088.2400 &  \\
BD+06 2986 & 15:04:53.53 & +05:38:17.16 & X0390 & 56096.9729 &  \\
BD+06 2986 & 15:04:53.53 & +05:38:17.16 & X0391 & 56096.9759 &  \\
BD+30 2611 & 15:06:53.82 & +30:00:36.94 & X0393 & 56097.0088 &  \\
BD+30 2611 & 15:06:53.82 & +30:00:36.94 & X0394 & 56097.0116 &  \\
HD 134063 & 15:07:15.44 & +22:33:51.70 & X0395 & 56097.0261 &  \\
HD 134063 & 15:07:15.44 & +22:33:51.70 & X0618 & 56326.3583 &  \\
IRAS 15060+0947 & 15:08:25.75 & +09:36:18.38 & X0234 & 55414.0181 & NIR \\
HD 134440 & 15:10:12.97 & -16:27:46.51 & X0383 & 56088.2344 &  \\
HD 134439 & 15:10:13.09 & -16:22:45.87 & X0374 & 56087.2595 &  \\
CL* NGC 5904 Arp III-03 & 15:18:18.68 & +02:04:32.90 & X0380 & 56088.2091 &  \\
CL* NGC 5904 Arp IV-19 & 15:18:35.05 & +02:01:06.90 & X0381 & 56088.2184 &  \\
HIP 75423 & 15:24:45.75 & -17:07:39.35 & X0683 & 56412.1743 &  \\
HIP 75423 & 15:24:45.75 & -17:07:39.35 & X0684 & 56412.1776 &  \\
HD 138290 & 15:30:55.43 & +08:34:44.73 & X0410 & 56111.0014 &  \\
HD 138776 & 15:34:16.92 & -02:43:26.65 & X0685 & 56412.1847 &  \\
HD 138776 & 15:34:16.92 & -02:43:26.65 & X0686 & 56412.1874 &  \\
X Lib & 15:36:12.71 & -21:09:03.91 & X0689 & 56412.2090 &  \\
X Lib & 15:36:12.71 & -21:09:03.91 & X0690 & 56412.2119 &  \\
HD 140232 & 15:41:54.72 & +18:27:50.53 & X0633 & 56383.2953 &  \\
HD 139717 & 15:42:20.92 & -55:18:42.94 & X0632 & 56383.2879 &  \\
HD 140283 & 15:43:03.10 & -10:56:00.60 & X0687 & 56412.2009 &  \\
HD 140283 & 15:43:03.10 & -10:56:00.60 & X0688 & 56412.2040 &  \\
HD 141531 & 15:49:16.50 & +09:36:42.41 & X0500 & 56168.0119 &  \\
HD 141531 & 15:49:16.50 & +09:36:42.41 & X0501 & 56168.0144 &  \\
HD 141531 & 15:49:16.50 & +09:36:42.41 & X0620 & 56357.3885 &  \\
HD 141531 & 15:49:16.50 & +09:36:42.41 & X0634 & 56383.3021 &  \\
HD 142575 & 15:55:02.84 & +05:04:12.16 & X0636 & 56383.3182 &  \\
HD 142703 & 15:56:33.37 & -14:49:45.97 & X0691 & 56412.2172 &  \\
HD 143459 & 16:00:47.63 & -08:24:40.89 & X0386 & 56091.1726 &  \\
HD 144172 & 16:04:29.59 & +00:40:20.01 & X0455 & 56155.9896 &  \\
HD 144921 & 16:07:27.25 & +24:54:29.94 & X0498 & 56167.9908 &  \\
HD 144921 & 16:07:27.25 & +24:54:29.94 & X0694 & 56412.3294 &  \\
CPD-53 07400f & 16:13:18.01 & -54:14:06.30 & X0365 & 56069.0908 &  \\
CPD-53 07400f & 16:13:18.01 & -54:14:06.30 & X0367 & 56070.3843 &  \\
HD 147550 & 16:22:38.90 & -02:04:47.52 & X0245 & 55438.0445 &  \\
BD-11 4126 & 16:23:26.91 & -11:35:40.58 & X0356 & 56051.1632 &  \\
CL* NGC 6121 LEE 2626 & 16:23:26.95 & -26:31:31.37 & X0354 & 56043.3435 &  \\
CL* NGC 6121 LEE 2626 & 16:23:26.95 & -26:31:31.37 & X0502 & 56168.0301 &  \\
CL* NGC 6121 LEE 2626 & 16:23:26.95 & -26:31:31.37 & X0661 & 56407.3223 &  \\
CL* NGC 6121 LEE 2303 & 16:23:31.95 & -26:24:18.22 & X0640 & 56394.3827 &  \\
CL* NGC 6121 LEE 4302 & 16:23:37.42 & -26:38:23.99 & X0352 & 56043.3105 &  \\
CL* NGC 6121 LEE 4302 & 16:23:37.42 & -26:38:23.99 & X0621 & 56372.3918 &  \\
CL* NGC 6121 LEE 4611 & 16:23:38.47 & -26:33:19.30 & X0364 & 56059.1876 &  \\
CL* NGC 6121 LEE 4611 & 16:23:38.47 & -26:33:19.30 & X0908 & 56732.3259 &  \\
CL* NGC 6121 LEE 4613 & 16:23:39.23 & -26:33:06.10 & X0909 & 56732.3527 &  \\
BD+09 3223 & 16:33:35.58 & +09:06:16.31 & X0464 & 56163.9963 &  \\
HD 149382 & 16:34:23.33 & -04:00:52.02 & X0692 & 56412.2240 &  \\
HD 150281 & 16:39:49.99 & +05:30:25.94 & X0456 & 56156.0074 &  \\
G169-28 & 16:50:11.47 & +22:18:50.02 & X0225 & 55412.0481 &  \\
GJ 644C & 16:55:35.26 & -08:23:40.75 & X0156 & 55395.1122 &  \\
G019-013 & 17:05:03.39 & -05:03:59.44 & X0458 & 56156.0835 &  \\
HIP 84123 & 17:11:52.25 & -01:51:06.32 & X0659 & 56407.2944 &  \\
CD-69 1618 & 17:12:32.90 & -70:05:08.58 & X0357 & 56051.1762 &  \\
HD 157089 & 17:21:07.06 & +01:26:34.98 & X0140 & 55357.2084 &  \\
CD-49 11404 & 17:24:50.07 & -49:56:56.08 & X0355 & 56043.3585 &  \\
CD-49 11404 & 17:24:50.07 & -49:56:56.08 & X0454 & 56155.9733 &  \\
RR Ara & 17:27:51.96 & -49:54:15.33 & X0396 & 56097.0336 &  \\
RR Ara & 17:27:51.96 & -49:54:15.33 & X0397 & 56097.0371 &  \\
FR Her & 17:37:05.96 & +18:13:04.75 & X0638 & 56383.3384 &  \\
HD 160365 & 17:38:57.85 & +13:19:45.33 & X0141 & 55357.2185 &  \\
HD 160346 & 17:39:16.93 & +03:33:18.93 & X0142 & 55357.2297 &  \\
NGC 6397 211 & 17:41:25.41 & -53:37:37.90 & X0643 & 56395.3827 &  \\
HD 161149 & 17:43:22.02 & +14:17:42.61 & X0488 & 56165.0709 &  \\
HD 161227 & 17:44:59.25 & -16:45:46.60 & X0674 & 56407.4022 &  \\
HD 161370 & 17:45:00.88 & +05:31:22.44 & X0465 & 56164.0023 &  \\
HD 161817 & 17:46:40.63 & +25:44:56.94 & X0639 & 56383.3489 &  \\
G20-15 & 17:47:27.97 & -08:46:47.73 & X0157 & 55395.1202 &  \\
OGLEII DIA BUL-SC26 0532 & 17:47:42.33 & -35:19:57.53 & X0144 & 55375.3406 &  \\
HD 161770 & 17:47:46.08 & -09:36:18.44 & X0143 & 55357.2399 &  \\
OGLEII DIA BUL-SC15 1379 & 17:48:25.03 & -23:15:34.51 & X0158 & 55395.1273 &  \\
OGLEII DIA BUL-SC15 2106 & 17:48:30.35 & -23:05:23.45 & X0159 & 55395.1361 &  \\
V348 Sco & 17:51:29.93 & -43:16:23.40 & X0647 & 56399.3922 &  \\
SY Pav & 17:52:04.72 & -57:51:46.03 & X0642 & 56395.3760 &  \\
SY Pav & 17:52:04.72 & -57:51:46.03 & X0644 & 56395.3938 &  \\
SY Pav & 17:52:04.72 & -57:51:46.03 & X0910 & 56759.4038 &  \\
SY Pav & 17:52:04.72 & -57:51:46.03 & X0911 & 56762.4116 &  \\
HD 162652 & 17:52:05.20 & +01:06:40.24 & X0466 & 56164.0236 &  \\
OGLEII DIA BUL-SC41 3443 & 17:52:13.89 & -32:46:34.08 & X0145 & 55375.3552 & UVB \\
OGLEII DIA BUL-SC41 3304 & 17:52:25.93 & -32:49:07.96 & X0146 & 55375.3672 &  \\
OGLEII DIA BUL-SC03 3941 & 17:53:32.57 & -29:57:13.04 & X0160 & 55395.1442 &  \\
OGLEII DIA BUL-SC24 0989 & 17:53:39.35 & -33:06:03.11 & X0147 & 55375.3827 &  \\
OGLEII DIA BUL-SC03 1890 & 17:53:45.23 & -30:11:51.78 & X0246 & 55438.0564 &  \\
2MASS J17535707-2931427 & 17:53:57.07 & -29:31:42.87 & X0247 & 55438.0678 &  \\
OGLEII DIA BUL-SC04 9008 & 17:54:27.95 & -29:15:46.00 & X0251 & 55439.1290 &  \\
OGLEII DIA BUL-SC04 4628 & 17:54:33.41 & -29:44:04.13 & X0250 & 55439.1233 &  \\
BD+20 3603 & 17:54:43.23 & +20:16:16.44 & X0387 & 56091.1992 &  \\
OGLEII DIA BUL-SC04 1709 & 17:54:49.07 & -30:00:31.00 & X0252 & 55439.1349 &  \\
HD 163346 & 17:55:37.51 & +02:04:29.73 & X0269 & 55457.0662 &  \\
HD 163641 & 17:56:55.98 & +06:29:15.82 & X0270 & 55457.0794 &  \\
OGLEII DIA BUL-SC22 1319 & 17:57:10.19 & -31:02:16.71 & X0253 & 55439.1405 & UVB \\
HD 163810 & 17:58:38.45 & -13:05:49.65 & X0282 & 55458.1329 &  \\
HD 164115 & 17:59:27.07 & +06:25:08.20 & X0677 & 56410.3271 &  \\
TLE Sgr I 55 & 17:59:29.65 & -29:03:20.61 & X0226 & 55412.0615 &  \\
TLE Sgr I 11 & 17:59:56.13 & -28:53:27.54 & X0227 & 55412.0739 & UVB,VIS \\
HD 164257 & 18:00:07.31 & +06:33:14.13 & X0228 & 55412.0858 &  \\
TLE Sgr I 117 & 18:00:45.75 & -29:11:05.35 & X0229 & 55412.0966 &  \\
HD 164432 & 18:00:52.86 & +06:16:05.86 & X0467 & 56164.0293 &  \\
OGLEII DIA BUL-SC30 0707 & 18:01:46.14 & -29:11:18.32 & X0230 & 55412.1024 &  \\
OGLEII DIA BUL-SC01 0235 & 18:02:12.64 & -30:22:34.99 & X0231 & 55412.1081 &  \\
OGLEII DIA BUL-SC01 1821 & 18:02:12.76 & -30:02:12.35 & X0254 & 55439.1883 &  \\
BMB 3 & 18:02:45.73 & -30:01:12.00 & X0255 & 55439.1944 &  \\
BMB 2 & 18:02:46.12 & -30:04:50.98 & X0256 & 55439.2004 &  \\
BMB 13 & 18:02:52.78 & -29:54:33.60 & X0257 & 55439.2085 &  \\
HD 164967 & 18:03:21.05 & +08:25:09.66 & X0468 & 56164.0346 &  \\
BMB 106 & 18:03:25.25 & -29:59:48.49 & X0169 & 55397.2346 &  \\
CL* NGC 6522 ARP 4126 & 18:03:27.67 & -30:00:56.50 & X0405 & 56144.0957 &  \\
CL* NGC 6522 Arp 4329 & 18:03:28.43 & -29:58:41.69 & X0170 & 55397.2435 &  \\
V5475 Sgr & 18:03:31.92 & -30:00:28.73 & X0398 & 56097.0551 &  \\
V5475 Sgr & 18:03:31.92 & -30:00:28.73 & X0399 & 56097.0635 &  \\
CL* NGC 6522 ARP 3190 & 18:03:33.74 & -30:03:57.35 & X0403 & 56097.1844 &  \\
CL* NGC 6522 ARP 3213 & 18:03:35.16 & -30:05:25.40 & X0424 & 56144.0750 &  \\
2MASS J18033716-2954227 & 18:03:37.16 & -29:54:22.70 & X0152 & 55393.1317 &  \\
CL* NGC 6522 ARP 1021 & 18:03:39.60 & -29:58:23.81 & X0400 & 56097.0826 &  \\
CL* NGC 6522 ARP 1021 & 18:03:39.60 & -29:58:23.81 & X0401 & 56097.0962 &  \\
CL* NGC 6522 ARP 1073 & 18:03:42.75 & -29:58:59.60 & X0402 & 56097.1502 &  \\
BMB 162 & 18:03:43.05 & -30:07:54.13 & X0173 & 55397.2837 &  \\
\mbox{[B86] 133} & 18:03:45.47 & -30:03:00.47 & X0172 & 55397.2779 &  \\
BMB 245 & 18:04:06.39 & -30:10:49.78 & X0153 & 55393.1730 &  \\
2MASS J18041187-3006214 & 18:04:11.88 & -30:06:21.47 & X0431 & 56144.2451 &  \\
BMB 286 & 18:04:22.45 & -30:00:53.33 & X0154 & 55393.1799 & UVB \\
BMB 289 & 18:04:22.66 & -29:54:51.83 & X0155 & 55393.1881 &  \\
BMB 300 & 18:04:27.20 & -30:02:57.51 & X0293 & 55463.1534 &  \\
HD 165195 & 18:04:40.07 & +03:46:44.72 & X0232 & 55413.0820 &  \\
OGLEII DIA BUL-SC33 4149 & 18:05:39.41 & -28:30:28.76 & X0185 & 55408.1193 &  \\
OGLEII DIA BUL-SC36 2158 & 18:05:52.68 & -28:11:36.65 & X0186 & 55408.1252 &  \\
OGLEII DIA BUL-SC33 0357 & 18:05:56.36 & -29:16:37.83 & X0187 & 55408.1388 &  \\
HD 165438 & 18:06:15.20 & -04:45:04.51 & X0233 & 55413.0934 & NIR \\
OGLEII DIA BUL-SC19 2302 & 18:07:35.21 & -27:15:34.20 & X0188 & 55408.1446 &  \\
OGLEII DIA BUL-SC06 2525 & 18:07:51.30 & -31:49:01.71 & X0189 & 55408.1545 &  \\
OGLEII DIA BUL-SC19 2332 & 18:07:57.74 & -27:15:51.79 & X0190 & 55408.1604 &  \\
HD 165887 & 18:08:07.24 & +02:13:07.20 & X0469 & 56164.0404 &  \\
2MASS J18080765-3142020 & 18:08:07.66 & -31:42:02.14 & X0191 & 55408.1726 &  \\
OGLEII DIA BUL-SC19 2948 & 18:08:16.21 & -27:08:52.68 & X0192 & 55408.1792 &  \\
2MASS J18083220-3201531 & 18:08:32.21 & -32:01:53.24 & X0193 & 55408.1893 &  \\
2MASS J18092055-3147006 & 18:09:20.55 & -31:47:00.61 & X0426 & 56144.1100 &  \\
2MASS J18092323-3141039 & 18:09:23.23 & -31:41:03.99 & X0419 & 56143.2511 &  \\
2MASS J18093159-3150397 & 18:09:31.59 & -31:50:39.77 & X0406 & 56104.3966 &  \\
2MASS J18093159-3150397 & 18:09:31.59 & -31:50:39.77 & X0427 & 56144.1366 &  \\
2MASS J18093344-3145250 & 18:09:33.45 & -31:45:25.08 & X0652 & 56405.3096 &  \\
OGLE 204664c4? & 18:09:34 & -31:38:51 & X0660\footnote{See Table~\ref{tab:peculiar}} & 56407.3003 &  \\
HD 166161 & 18:09:40.68 & -08:46:45.60 & X0449 & 56153.1434 &  \\
HD 166283 & 18:09:44.79 & +04:36:11.29 & X0459 & 56156.0918 &  \\
XZ Her & 18:10:03.61 & +18:06:25.41 & X0489 & 56165.0762 &  \\
OGLEII DIA BUL-SC16 1428 & 18:10:29.54 & -26:29:00.13 & X0168 & 55397.1698 &  \\
HD 166991 & 18:13:03.83 & +02:58:50.09 & X0450 & 56153.1499 &  \\
HD 167278 & 18:14:33.65 & +00:10:32.93 & X0271 & 55457.0868 &  \\
OGLEII DIA BUL-SC13 0324 & 18:16:47.52 & -24:20:32.39 & X0296 & 55465.1498 & UVB \\
OGLEII DIA BUL-SC13 1542 & 18:17:06.47 & -23:59:35.88 & X0301 & 55466.1351 &  \\
HD 167946 & 18:17:14.37 & +05:45:12.90 & X0460 & 56156.0995 &  \\
RY CrA & 18:21:58.07 & -44:53:59.49 & X0368 & 56070.4005 &  \\
RY CrA & 18:21:58.07 & -44:53:59.49 & X0428 & 56144.1583 &  \\
HD 169032 & 18:22:27.01 & +07:13:34.69 & X0461 & 56156.1057 &  \\
OGLEII DIA BUL-SC08 1687 & 18:23:20.26 & -21:35:53.98 & X0218 & 55410.2092 &  \\
HD 170413 & 18:29:16.48 & +00:19:23.22 & X0481 & 56164.1161 &  \\
HD 170756 & 18:30:16.24 & +21:52:00.62 & X0300 & 55466.0178 &  \\
HD 170783 & 18:31:04.45 & +04:37:37.03 & X0470 & 56164.0463 &  \\
HD 170899 & 18:31:26.17 & +08:01:38.15 & X0641 & 56395.3622 &  \\
HD 170820 & 18:32:13.11 & -19:07:26.33 & X0299 & 55465.9937 &  \\
HD 171234 & 18:33:31.74 & +01:54:12.84 & X0648 & 56399.4071 &  \\
HD 171367 & 18:34:25.27 & +03:49:50.65 & X0678 & 56410.3322 &  \\
2MASS J18351420-3438060 & 18:35:14.21 & -34:38:06.00 & X0698 & 56427.2745 &  \\
2MASS J18351799-3428093 & 18:35:17.99 & -34:28:09.41 & X0139 & 55356.3938 &  \\
2MASS J18352206-3429112 & 18:35:22.06 & -34:29:11.24 & X0138 & 55356.1709 &  \\
2MASS J18352834-3444085 & 18:35:28.35 & -34:44:08.54 & X0151 & 55393.0474 &  \\
2MASS J18352834-3444085 & 18:35:28.35 & -34:44:08.54 & X0171 & 55397.2538 &  \\
2MASS J18355679-3434481 & 18:35:56.79 & -34:34:48.16 & X0137 & 55355.4012 &  \\
HD 171496 & 18:36:07.49 & -24:26:11.31 & X0715 & 56455.3185 &  \\
HD 171496 & 18:36:07.49 & -24:26:11.31 & X0716 & 56455.3210 &  \\
HD 171496 & 18:36:07.49 & -24:26:11.31 & X0717 & 56455.3235 &  \\
HD 172230 & 18:38:54.95 & +06:16:14.83 & X0161 & 55395.1844 &  \\
HD 172365 & 18:39:36.88 & +05:15:51.44 & X0680 & 56410.3497 &  \\
HD 172472 & 18:40:04.28 & +07:45:46.47 & X0471 & 56164.0523 &  \\
HD 172522 & 18:40:22.61 & +08:52:06.43 & X0655 & 56405.3889 &  \\
HD 172506 & 18:40:31.30 & +02:41:04.00 & X0654 & 56405.3836 &  \\
HD 172488 & 18:40:48.05 & -08:43:07.69 & X0653 & 56405.3781 & UVB \\
HD 173073 & 18:43:26.43 & +03:47:08.57 & X0657 & 56405.3998 &  \\
HD 173158 & 18:43:45.30 & +05:44:14.62 & X0162 & 55395.1906 &  \\
HD 173369 & 18:44:37.38 & +07:58:39.42 & X0472 & 56164.0576 &  \\
V874 Aql & 18:45:41.08 & +09:38:38.65 & X0478 & 56164.0920 &  \\
V874 Aql & 18:45:41.08 & +09:38:38.65 & X0675 & 56410.3117 &  \\
HD 173669 & 18:46:19.64 & +05:09:11.28 & X0656 & 56405.3944 &  \\
G021-024 & 18:47:27.25 & -03:38:23.40 & X0663 & 56407.3442 &  \\
V CrA & 18:47:32.31 & -38:09:32.43 & X0429 & 56144.1731 & UVB \\
BH Tel & 18:49:31.71 & -49:54:29.49 & X0672 & 56407.3911 &  \\
HD 174240 & 18:49:37.19 & +00:50:10.30 & X0163 & 55395.1981 &  \\
HD 174350 & 18:49:50.43 & +06:51:49.15 & X0658 & 56405.4053 &  \\
HD 174512 & 18:51:07.98 & -06:16:45.05 & X0662 & 56407.3315 &  \\
HD 174866 & 18:53:01.81 & -09:34:31.88 & X0645 & 56395.4008 &  \\
HD 174966 & 18:53:07.83 & +01:45:19.69 & X0164 & 55395.2049 &  \\
HD 174966 & 18:53:07.83 & +01:45:19.69 & X0220 & 55410.2248 &  \\
HD 174966 & 18:53:07.83 & +01:45:19.69 & X0283 & 55458.1604 &  \\
HD 175058 & 18:53:55.95 & -09:22:13.13 & X0646 & 56398.3857 &  \\
HD 175181 & 18:54:27.95 & -05:57:27.48 & X0664 & 56407.3493 &  \\
HD 175376 & 18:55:21.66 & -05:08:27.59 & X0667 & 56407.3652 &  \\
HD 175545 & 18:55:51.45 & -00:44:22.12 & X0165 & 55395.2152 &  \\
HD 175640 & 18:56:22.66 & -01:47:59.51 & X0221 & 55410.2303 &  \\
HD 175640 & 18:56:22.66 & -01:47:59.51 & X0294 & 55465.1106 &  \\
HD 175805 & 18:56:58.07 & +02:27:42.07 & X0222 & 55410.2396 &  \\
HD 175805 & 18:56:58.07 & +02:27:42.07 & X0295 & 55465.1252 &  \\
HD 175892 & 18:58:24.83 & -22:31:46.18 & X0666 & 56407.3599 &  \\
HD 176301 & 18:58:45.06 & +19:47:39.82 & X0676 & 56410.3171 &  \\
HD 176698 & 19:01:26.93 & +01:17:18.81 & X0473 & 56164.0631 &  \\
HD 176851 & 19:02:24.17 & -05:32:48.14 & X0451 & 56153.1612 &  \\
HD 178287 & 19:08:20.77 & -07:26:15.88 & X0474 & 56164.0689 &  \\
HD 179315 & 19:11:59.17 & +04:21:17.48 & X0452 & 56153.1687 &  \\
HD 179870 & 19:13:53.59 & +09:01:59.61 & X0207 & 55409.1803 &  \\
HD 179870 & 19:13:53.59 & +09:01:59.61 & X0272 & 55457.0930 &  \\
HD 179821 & 19:13:58.61 & +00:07:31.93 & X0208 & 55409.1856 &  \\
HD 179821 & 19:13:58.61 & +00:07:31.93 & X0302 & 55466.1526 &  \\
HD 180086 & 19:15:22.29 & -06:02:59.15 & X0475 & 56164.0745 &  \\
GJ 752B & 19:16:57.61 & +05:09:01.59 & X0209 & 55409.1984 & UVB \\
HD 183085 & 19:27:41.09 & +04:42:34.98 & X0476 & 56164.0800 &  \\
CD-24 15398 & 19:32:20.78 & -23:51:12.76 & X0421 & 56143.2911 &  \\
HD 184266 & 19:34:15.39 & -16:19:00.23 & X0477 & 56164.0857 &  \\
HD 184571 & 19:35:01.81 & +04:18:40.85 & X0679 & 56410.3443 &  \\
HD 185094 & 19:37:43.72 & -05:03:42.44 & X0668 & 56407.3702 &  \\
HD 232078 & 19:38:12.07 & +16:48:25.63 & X0210 & 55409.2061 &  \\
HD 232078 & 19:38:12.07 & +16:48:25.63 & X0273 & 55457.0988 &  \\
HIP 96710 & 19:39:36.17 & -26:45:07.07 & X0665 & 56407.3547 &  \\
HD 186478 & 19:45:14.14 & -17:29:27.07 & X0670 & 56407.3803 &  \\
HD 187111 & 19:48:39.57 & -12:07:19.74 & X0669 & 56407.3754 &  \\
Y Sge & 19:53:30.87 & +18:14:28.88 & X0761 & 56507.1826 &  \\
NGC 6838 1078 & 19:53:37.18 & +18:47:20.22 & X0494 & 56165.1337 &  \\
NGC 6838 1078 & 19:53:37.18 & +18:47:20.22 & X0748 & 56488.2760 &  \\
CL* NGC 6838 AH A9 & 19:53:37.47 & +18:44:59.69 & X0407 & 56110.3416 &  \\
CL* NGC 6838 AH A9 & 19:53:37.47 & +18:44:59.69 & X0702 & 56440.3408 &  \\
NGC 6838 1077 & 19:53:37.57 & +18:47:28.60 & X0493 & 56165.1232 &  \\
NGC 6838 1077 & 19:53:37.57 & +18:47:28.60 & X0746 & 56487.2802 &  \\
NGC 6838 1075 & 19:53:41.57 & +18:47:43.03 & X0741 & 56467.3184 &  \\
NGC 6838 1075 & 19:53:41.57 & +18:47:43.03 & X0742 & 56467.3445 &  \\
NGC 6838 1073 & 19:53:42.54 & +18:47:08.35 & X0735 & 56464.2862 &  \\
NGC 6838 1073 & 19:53:42.54 & +18:47:08.35 & X0762 & 56507.1884 &  \\
NGC 6838 1071 & 19:53:43.73 & +18:47:33.69 & X0734 & 56464.2739 &  \\
NGC 6838 1066 & 19:53:45.25 & +18:46:55.43 & X0718 & 56455.3376 &  \\
NGC 6838 1066 & 19:53:45.25 & +18:46:55.43 & X0719 & 56455.3455 &  \\
NGC 6838 1066 & 19:53:45.25 & +18:46:55.43 & X0720 & 56455.3536 &  \\
HD 188262 & 19:53:45.93 & +16:46:41.15 & X0211 & 55409.2117 &  \\
HD 188262 & 19:53:45.93 & +16:46:41.15 & X0268 & 55445.9808 &  \\
NGC 6838 1063 & 19:53:46.57 & +18:47:44.26 & X0713 & 56455.2772 &  \\
NGC 6838 1063 & 19:53:46.57 & +18:47:44.26 & X0714 & 56455.2906 &  \\
NGC 6838 1037 & 19:53:48.02 & +18:47:08.62 & X0491 & 56165.0932 &  \\
NGC 6838 1037 & 19:53:48.02 & +18:47:08.62 & X0704 & 56440.3707 & NIR \\
NGC 6838 1037 & 19:53:48.02 & +18:47:08.62 & X0705 & 56440.3970 &  \\
NGC 6838 1039 & 19:53:48.74 & +18:47:17.47 & X0389 & 56093.4027 &  \\
NGC 6838 1039 & 19:53:48.74 & +18:47:17.47 & X0706 & 56440.4167 &  \\
NGC 6838 1009 & 19:53:49.052 & +18:46:00.31 & X0703 & 56440.3546 &  \\
NGC 6838 1053 & 19:53:50.64 & +18:49:07.53 & X0712 & 56455.2557 &  \\
CL* NGC 6838 AH A2 & 19:53:54.19 & +18:45:32.70 & X0408 & 56110.3585 &  \\
CL* NGC 6838 AH A2 & 19:53:54.19 & +18:45:32.70 & X0681 & 56410.3751 &  \\
CL* NGC 6838 AH A2 & 19:53:54.19 & +18:45:32.70 & X0701 & 56440.3284 &  \\
HD 188510 & 19:55:09.68 & +10:44:27.40 & X0697 & 56412.4077 &  \\
HD 189511 & 20:00:22.05 & +01:41:53.57 & X0482 & 56164.1262 &  \\
HD 190073 & 20:03:02.51 & +05:44:16.66 & X0214 & 55409.2387 &  \\
HD 190073 & 20:03:02.51 & +05:44:16.66 & X0248 & 55438.1215 &  \\
HD 190404 & 20:03:52.13 & +23:20:26.47 & X0212 & 55409.2221 &  \\
HD 190404 & 20:03:52.13 & +23:20:26.47 & X0249 & 55438.1318 &  \\
HD 190404 & 20:03:52.13 & +23:20:26.47 & X0490 & 56165.0833 &  \\
HD 190390 & 20:05:05.41 & -11:35:57.90 & X0432 & 56144.2635 &  \\
G024-003 & 20:05:44.32 & +04:02:52.81 & X0480 & 56164.1080 &  \\
HD 345957 & 20:10:48.16 & +23:57:54.51 & X0213 & 55409.2275 &  \\
HD 191709 & 20:11:18.86 & -00:07:35.27 & X0671 & 56407.3855 &  \\
HIP 100047 & 20:17:52.38 & -17:17:09.03 & X0736 & 56465.3315 &  \\
HIP 100047 & 20:17:52.38 & -17:17:09.03 & X0763 & 56507.2078 &  \\
HD 193225 & 20:19:00.70 & +02:14:00.29 & X0483 & 56164.1314 &  \\
HD 193326 & 20:19:39.58 & +01:59:36.39 & X0484 & 56164.1367 &  \\
HD 193281 & 20:20:27.88 & -29:11:49.97 & X0194 & 55408.2027 &  \\
HD 193281 & 20:20:27.88 & -29:11:49.97 & X0267 & 55440.0978 &  \\
V335 Aql & 20:21:17.78 & +01:19:18.95 & X0487 & 56164.1948 &  \\
HD 193896 & 20:23:00.79 & -09:39:16.96 & X0195 & 55408.2144 &  \\
HD 193896 & 20:23:00.79 & -09:39:16.96 & X0297 & 55465.1693 &  \\
HD 194453 & 20:25:25.43 & +06:38:30.50 & X0196 & 55408.2266 &  \\
HD 194453 & 20:25:25.43 & +06:38:30.50 & X0288 & 55462.1756 &  \\
HD 195729 & 20:32:56.89 & +02:25:38.90 & X0695 & 56412.3905 &  \\
HD 196125 & 20:35:26.94 & -02:03:05.50 & X0673 & 56407.3968 &  \\
HD 196218 & 20:35:42.87 & +03:18:10.52 & X0696 & 56412.3958 &  \\
HD 196426 & 20:37:18.38 & +00:05:49.06 & X0199 & 55408.2566 &  \\
HD 196426 & 20:37:18.38 & +00:05:49.06 & X0289 & 55462.1858 &  \\
HD 196892 & 20:40:49.38 & -18:47:33.29 & X0200 & 55408.2683 &  \\
HD 196892 & 20:40:49.38 & -18:47:33.29 & X0290 & 55462.1996 &  \\
CD-30 18140 & 20:44:06.29 & -30:00:07.60 & X0682 & 56410.3967 &  \\
BPS CS 30336-049 & 20:45:23.53 & -28:42:35.91 & X0699 & 56428.3775 &  \\
HD 198140 & 20:48:56.84 & -19:01:09.06 & X0479 & 56164.0980 &  \\
HD 198140 & 20:48:56.84 & -19:01:09.06 & X0738 & 56465.3453 &  \\
HD 198140 & 20:48:56.84 & -19:01:09.06 & X0764 & 56507.2136 &  \\
HIP 103039 & 20:52:33.02 & -16:58:29.01 & X0737 & 56465.3390 &  \\
BD-14 5890 & 20:56:09.14 & -13:31:17.67 & X0496 & 56165.1556 &  \\
HD 200081 & 21:01:22.42 & -02:30:50.44 & X0177 & 55407.2749 &  \\
HD 200081 & 21:01:22.42 & -02:30:50.44 & X0292 & 55462.2242 &  \\
HD 200494 & 21:03:39.28 & +02:55:36.39 & X0438 & 56144.3526 &  \\
HD 200779 & 21:05:19.75 & +07:04:09.47 & X0437 & 56144.3394 &  \\
CD-62 1346 & 21:06:02.92 & -61:33:44.65 & X0412 & 56113.3913 &  \\
HD 201053 & 21:07:04.89 & +05:26:36.00 & X0436 & 56144.3242 &  \\
HD 201237 & 21:08:41.70 & -19:59:41.42 & X0721 & 56455.3765 &  \\
HD 201237 & 21:08:41.70 & -19:59:41.42 & X0722 & 56455.3791 &  \\
HD 201237 & 21:08:41.70 & -19:59:41.42 & X0723 & 56455.3818 &  \\
HD 201377 & 21:09:16.01 & -00:14:05.72 & X0433 & 56144.2782 &  \\
HD 201626 & 21:09:59.27 & +26:36:55.01 & X0197 & 55408.2367 &  \\
HD 201626 & 21:09:59.27 & +26:36:55.01 & X0274 & 55457.1051 &  \\
HD 202851 & 21:18:43.49 & -01:32:03.34 & X0435 & 56144.3119 &  \\
HD 202851 & 21:18:43.49 & -01:32:03.34 & X0750 & 56488.3000 &  \\
G187-40 & 21:21:57.75 & +27:27:10.38 & X0198 & 55408.2478 &  \\
HD 204041 & 21:25:51.58 & +00:32:03.62 & X0178 & 55407.2816 &  \\
HD 204041 & 21:25:51.58 & +00:32:03.62 & X0291 & 55462.2109 &  \\
HD 204155 & 21:26:42.91 & +05:26:29.90 & X0179 & 55407.2925 &  \\
HD 204155 & 21:26:42.91 & +05:26:29.90 & X0275 & 55457.1113 &  \\
HD 204543 & 21:29:28.21 & -03:30:55.36 & X0446 & 56147.3469 &  \\
HD 204587 & 21:30:02.76 & -12:30:36.25 & X0434 & 56144.2965 &  \\
HD 204587 & 21:30:02.76 & -12:30:36.25 & X0439 & 56147.2581 &  \\
NGC 7078 1079 & 21:30:15.66 & +12:08:23.00 & X0388 & 56093.2710 &  \\
HD 205202 & 21:33:02.84 & +30:21:35.07 & X0175 & 55407.2539 &  \\
HD 205202 & 21:33:02.84 & +30:21:35.07 & X0276 & 55457.1243 &  \\
HD 205555 & 21:35:58.90 & +06:04:26.22 & X0485 & 56164.1428 &  \\
HD 205734 & 21:37:14.09 & +05:51:05.07 & X0727 & 56455.4028 &  \\
HD 205734 & 21:37:14.09 & +05:51:05.07 & X0728 & 56455.4053 &  \\
HD 205734 & 21:37:14.09 & +05:51:05.07 & X0729 & 56455.4080 &  \\
G188-22 & 21:43:57.12 & +27:23:23.99 & X0176 & 55407.2596 &  \\
BD-09 5831 & 21:45:30.52 & -08:24:35.25 & X0700 & 56439.3979 &  \\
HD 207222 & 21:46:56.26 & +21:17:50.76 & X0730 & 56455.4166 &  \\
HD 207222 & 21:46:56.26 & +21:17:50.76 & X0731 & 56455.4212 &  \\
HD 207222 & 21:46:56.26 & +21:17:50.76 & X0732 & 56455.4239 &  \\
HD 207795 & 21:51:39.43 & +00:50:57.86 & X0486 & 56164.1481 &  \\
HD 209290 & 22:02:10.28 & +01:24:00.83 & X0201 & 55408.2814 &  \\
HD 209290 & 22:02:10.28 & +01:24:00.83 & X0277 & 55457.1335 &  \\
DG Peg & 22:03:33.92 & +14:00:31.22 & X0492 & 56165.1126 &  \\
HD 210295 & 22:09:41.45 & -13:36:19.48 & X0441 & 56147.2821 &  \\
BD+17 4708 & 22:11:31.38 & +18:05:34.16 & X0743 & 56467.3593 &  \\
BD+17 4708 & 22:11:31.38 & +18:05:34.16 & X0745 & 56487.2750 &  \\
BD+17 4708 & 22:11:31.38 & +18:05:34.16 & X0774 & 56554.1906 &  \\
HD 211075 & 22:14:20.04 & +18:01:13.37 & X0447 & 56148.2529 &  \\
G018-039 & 22:18:36.51 & +08:26:44.96 & X0445 & 56147.3290 &  \\
HD 212516 & 22:24:34.44 & +16:09:00.47 & X0495 & 56165.1486 &  \\
2MASS J22244381-0158521 & 22:24:43.82 & -01:58:52.14 & X0215 & 55409.2535 &  \\
HD 213042 & 22:29:15.24 & -30:01:06.26 & X0430 & 56144.2262 &  \\
HD 214080 & 22:36:06.44 & -16:23:16.76 & X0443 & 56147.3097 &  \\
GJ 866 & 22:38:33.73 & -15:17:57.33 & X0202 & 55408.2897 &  \\
HD 215578 & 22:45:58.41 & +19:15:00.93 & X0787 & 56579.0178 &  \\
HD 215578 & 22:45:58.41 & +19:15:00.93 & X0788 & 56579.0202 &  \\
HD 215578 & 22:45:58.41 & +19:15:00.93 & X0789 & 56579.0226 &  \\
HD 216143 & 22:50:31.09 & -06:54:49.56 & X0444 & 56147.3211 &  \\
HD 216219 & 22:50:52.15 & +18:00:07.75 & X0216 & 55409.2817 &  \\
HD 216219 & 22:50:52.15 & +18:00:07.75 & X0278 & 55457.1408 &  \\
HD 217357 & 23:00:16.12 & -22:31:27.65 & X0413 & 56141.2087 &  \\
HD 217877 & 23:03:57.27 & -04:47:41.50 & X0217 & 55409.2930 &  \\
HD 217877 & 23:03:57.27 & -04:47:41.50 & X0279 & 55457.1470 &  \\
HD 218502 & 23:08:39.37 & -15:03:11.94 & X0414 & 56141.2141 &  \\
HD 218566 & 23:09:10.73 & -02:15:38.68 & X0739 & 56465.4119 &  \\
HD 218566 & 23:09:10.73 & -02:15:38.68 & X0751 & 56488.3124 &  \\
HD 218857 & 23:11:24.59 & -16:15:04.03 & X0415 & 56141.2201 &  \\
G029-023 & 23:19:40.45 & +03:22:16.69 & X0223 & 55410.3239 &  \\
Feige 110 & 23:19:58.40 & -05:09:56.17 & X0758 & 56504.3353 &  \\
Feige 110 & 23:19:58.40 & -05:09:56.17 & X0766 & 56508.2739 &  \\
Feige 110 & 23:19:58.40 & -05:09:56.17 & X0790 & 56579.1040 &  \\
HD 220662 & 23:25:41.63 & -23:56:20.69 & X0416 & 56141.2254 &  \\
HD 220838 & 23:27:16.48 & -26:58:58.18 & X0417 & 56141.2305 &  \\
HD 221170 & 23:29:28.81 & +30:25:57.85 & X0442 & 56147.2947 &  \\
HD 221149 & 23:29:36.34 & -06:50:08.72 & X0749 & 56488.2945 &  \\
BD+19 5116B & 23:31:52.57 & +19:56:14.00 & X0440 & 56147.2709 &  \\
HD 222434 & 23:40:41.51 & -34:41:46.56 & X0752 & 56488.3184 &  \\
\label{tab:sample}
\end{longtable}
